Graph Denoising with Framelet Regularizer

As graph data collected from the real world is merely noise-free, a practical representation of graphs should be robust to noise. Existing research usually focuses on feature smoothing but leaves the geometric structure untouched. Furthermore, most work takes L2-norm that pursues a global smoothness, which limits the expressivity of graph neural networks. This paper tailors regularizers for graph data in terms of both feature and structure noises, where the objective function is efficiently solved with the alternating direction method of multipliers (ADMM). The proposed scheme allows to take multiple layers without the concern of over-smoothing, and it guarantees convergence to the optimal solutions. Empirical study proves that our model achieves significantly better performance compared with popular graph convolutions even when the graph is heavily contaminated.

==> tikz_architecture.tex <==
% Layer coordinates
\newcommand\initialy{4}
\newcommand\nodeSize{0.75cm}

\tikzset{%
  tipSquare/.tip={Circle[open]}
}

\tikzset{%
  every neuron/.style={
    circle,
    draw,
    fill=white,
    scale=0.8,
    minimum size=\nodeSize
  },
  neuron missing/.style={
    draw=none, 
    scale=0.8,
    fill=$\dots$,
    text height=0cm,
    execute at begin node=$\dots$
  },
  snake it/.style={
    decorate, decoration=snake
  }
}

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth, scale=0.58, every node/.style={transform shape}, curved arrow/.style={arc arrow={to pos #1 with length 2mm and options {}}},
reversed curved arrow/.style={arc arrow={to pos #1 with length 2mm and options reversed}}]  % scale=0.9


%%%%%%%%%% level 4: blocks %%%%%%%%%%
% System box
\def\ystart{-2.4}
\def\xstart{-5.35}
\draw[rounded corners, densely dotted, fill=blue!1] (\xstart,\ystart) -- (\xstart+4.4,\ystart) -- (\xstart+4.4, \ystart-1.8) -- (\xstart, \ystart-1.8) -- cycle;

\draw[rounded corners, densely dotted, fill=blue!1] (\xstart-0.1,\ystart-0.1) -- (\xstart+4.3,\ystart-0.1) -- (\xstart+4.3, \ystart-1.9) -- (\xstart-0.1, \ystart-1.9) -- cycle;

\draw[rounded corners, densely dotted, fill=blue!1] (\xstart-0.2,\ystart-0.2) -- (\xstart+4.2,\ystart-0.2) -- (\xstart+4.2, \ystart-2.0) -- (\xstart-0.2, \ystart-2.0) -- cycle;


%%%%%%%%%% level 3: computational boxes %%%%%%%%%%
% input
\def\ystart{-4.3}
\def\xstart{-7.85}
\draw[fill=purple!30] (\xstart,\ystart) -- (\xstart+1.7,\ystart) -- (\xstart+1.7, \ystart+0.7) -- (\xstart, \ystart+0.7) -- cycle;

% fidelity
\def\xstart{-4.0}
\draw[rounded corners, dashed, fill=blue!30] (\xstart,\ystart) -- (\xstart+1.4,\ystart) -- (\xstart+1.4, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;

% noise 
% info
\def\ystart{-3.3}
% feature
\def\xstart{-5.5}
\draw[rounded corners, dashed, fill=orange!30] (\xstart,\ystart) -- (\xstart+1.3,\ystart) -- (\xstart+1.3, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;
% structure
\draw[rounded corners, dashed, fill=orange!30] (\xstart+3,\ystart) -- (\xstart+4.3,\ystart) -- (\xstart+4.3, \ystart+0.6) -- (\xstart+3, \ystart+0.6) -- cycle;


% clean info
\def\ystart{-5.45}
% feature
\draw[fill=black!50!green!20] (\xstart,\ystart) -- (\xstart+1.3,\ystart) -- (\xstart+1.3, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;
% structure
\draw[fill=black!50!green!20] (\xstart+3,\ystart) -- (\xstart+4.3,\ystart) -- (\xstart+4.3, \ystart+0.6) -- (\xstart+3, \ystart+0.6) -- cycle;


\def\ystart{-6.7}
% predictor
\def\xstart{-4.05}
\draw[rounded corners=0.5mm, densely dotted, fill=blue!1] (\xstart,\ystart) -- (\xstart+1.5,\ystart) -- (\xstart+1.5, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;

% label
\def\xstart{0.0}
% \node[every neuron, fill=black!50!green!20](m1) at (\xstart, \ystart){$y$};
\draw[fill=black!50!green!20] (\xstart,\ystart) -- (\xstart+1.0,\ystart) -- (\xstart+1.0, \ystart+0.6) -- (\xstart, \ystart+0.6) -- cycle;



%%%%%%%%%% level 2: arrows %%%%%%%%%%
% from input
\draw [->] (-8.3,-4.0) -- ++(0.4,0);
\draw [->] (-6.0,-4.0) -- ++(2.0,0);
\draw[rounded corners] (-7.0, -3.5) -- (-7.0, -1.7) -- (-3.4, -1.7) -- (-3.4, -1.9);
% split to feature and structure
\draw [->] [rounded corners] (-3.5, -2.2) -- (-4.8, -2.2) -- (-4.8, -2.6);
\draw [->] [rounded corners] (-3.2, -2.2) -- (-1.8, -2.2) -- (-1.8, -2.6);
% ``cleansing"
\draw[->] (-4.8,-3.4) -- (-4.8,-3.92) arc (90:270:0.1cm) -- (-4.8,-4.8);
\draw[->] (-1.8,-3.4) -- (-1.8,-4.8);

% NN flow
\draw (-4.1,-5.2) -- (-2.6,-5.2);
\draw[->] (-3.3,-5.4) --++ (0,-0.7);
\draw[->] (-2.4,-6.4) --++ (2.2,0);


%%%%%%%%%% level 1: texts  %%%%%%%%%%
\node[every neuron] at (-3.4, -2.1){$\blacktriangledown$};
\node[align=center, above] at (-7.0, -4.3) {latent\\representation};
\node[align=center, above] at (-4.8, -3.15) {feature};
\node[align=center, above] at (-1.8, -3.15) {structure};
\node[align=center, above] at (-3.3, -4.2) {fidelity};
\node[align=center, above] at (-4.85, -5.3) {cl.feature};
\node[every neuron] at (-3.3, -5.2){$\Join$};
\node[align=center, above] at (-1.85, -5.3) {cl.structure};
\node[align=center, above] at (-3.3, -6.6) {Predictor};
\node[align=center, above] at (0.5, -6.6) {label};

\end{tikzpicture}
